On Covert Quantum Sensing and the Benefits of Entanglement

Motivated by applications to covert quantum radar, we analyze a covert quantum sensing problem, in which a legitimate user aims at estimating an unknown parameter taking finitely many values by probing a quantum channel while remaining undetectable from an adversary receiving the probing signals through another quantum channel. When channels are classical-quantum, we characterize the optimal error exponent under a covertness constraint for sensing strategies in which probing signals do not depend on past observations. When the legitimate user's channel is a unitary depending on the unknown parameter, we provide achievability and converse results that show how one can significantly improve covertness using an entangled input state.

==> quantum-system-model.tex <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 7994
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2744
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga1,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.1\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.45\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\definecolor{green3}{rgb}{0,0.82,0}
\definecolor{pink1}{rgb}{1,0.5,0.5}
\definecolor{pink4}{rgb}{1,0.88,0.88}
\definecolor{gold}{rgb}{1,0.84,0}
\clip(878,-4822) rectangle (8872,-2078);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{{+90\XFigu}{+90\XFigu}}{++0pt}
\pgfsetstrokecolor{black}
\pgfsetfillcolor{black!5}
\filldraw (8850,-4800) [rounded corners=+105\XFigu] rectangle (6600,-3600);
\filldraw (900,-3450)--(900,-2100)--(8850,-2100)--(8850,-3300)--(6600,-3300)--(6600,-2400)--(3300,-2400)
  --(3300,-3450)--(1200,-3450);
\pgfsetbeveljoin
\pgfsetfillcolor{green3!50}
\fill (8349,-2816)--(8349,-2817)--(8349,-2821)--(8350,-2831)--(8352,-2847)--(8354,-2870)
  --(8357,-2896)--(8359,-2921)--(8361,-2944)--(8363,-2960)--(8364,-2970)--(8364,-2974)
  --(8364,-2975)--(8365,-2975)--(8369,-2976)--(8380,-2979)--(8398,-2983)--(8423,-2989)
  --(8451,-2996)--(8479,-3003)--(8504,-3009)--(8522,-3013)--(8533,-3016)--(8537,-3017)
  --(8538,-3017)--(8539,-3017)--(8544,-3016)--(8555,-3014)--(8574,-3011)--(8600,-3007)
  --(8631,-3001)--(8661,-2996)--(8687,-2992)--(8706,-2989)--(8717,-2987)--(8722,-2986)
  --(8723,-2986)--(8723,-2985)--(8724,-2981)--(8725,-2971)--(8726,-2955)--(8729,-2932)
  --(8732,-2906)--(8734,-2880)--(8737,-2857)--(8738,-2841)--(8739,-2831)--(8740,-2827)
  --(8740,-2826)--(8740,-2825)--(8738,-2821)--(8734,-2811)--(8727,-2795)--(8717,-2772)
  --(8706,-2746)--(8696,-2721)--(8686,-2698)--(8679,-2682)--(8675,-2672)--(8673,-2668)
  --(8673,-2667)--(8670,-2666)--(8662,-2664)--(8650,-2661)--(8631,-2657)--(8606,-2651)
  --(8578,-2644)--(8547,-2637)--(8515,-2629)--(8487,-2622)--(8462,-2616)--(8443,-2612)
  --(8431,-2609)--(8423,-2607)--(8420,-2606)--(8420,-2607)--(8419,-2610)--(8416,-2619)
  --(8411,-2634)--(8403,-2655)--(8394,-2682)--(8384,-2711)--(8375,-2740)--(8366,-2767)
  --(8358,-2788)--(8353,-2803)--(8350,-2812)--(8349,-2815)--cycle;
\fill (1067,-2861)--(1067,-2862)--(1067,-2868)--(1066,-2881)--(1065,-2901)--(1064,-2927)
  --(1063,-2952)--(1062,-2972)--(1061,-2985)--(1061,-2991)--(1061,-2992)--(1062,-2992)
  --(1065,-2994)--(1075,-2998)--(1090,-3004)--(1113,-3013)--(1141,-3025)--(1173,-3038)
  --(1204,-3051)--(1232,-3063)--(1255,-3072)--(1270,-3078)--(1280,-3082)--(1283,-3084)
  --(1284,-3084)--(1285,-3084)--(1290,-3082)--(1301,-3079)--(1321,-3074)--(1347,-3067)
  --(1378,-3058)--(1408,-3050)--(1434,-3043)--(1454,-3038)--(1465,-3035)--(1470,-3033)
  --(1471,-3033)--(1471,-3032)--(1471,-3027)--(1472,-3016)--(1473,-2996)--(1474,-2970)
  --(1476,-2939)--(1478,-2908)--(1479,-2882)--(1480,-2862)--(1481,-2851)--(1481,-2846)
  --(1481,-2845)--(1481,-2844)--(1479,-2840)--(1475,-2830)--(1468,-2814)--(1458,-2791)
  --(1447,-2765)--(1437,-2739)--(1427,-2716)--(1420,-2700)--(1416,-2690)--(1414,-2686)
  --(1414,-2685)--(1413,-2685)--(1409,-2684)--(1399,-2682)--(1382,-2678)--(1357,-2673)
  --(1327,-2667)--(1292,-2660)--(1258,-2653)--(1228,-2647)--(1203,-2642)--(1186,-2638)
  --(1176,-2636)--(1172,-2635)--(1171,-2635)--(1171,-2636)--(1169,-2639)--(1165,-2649)
  --(1157,-2665)--(1147,-2688)--(1134,-2716)--(1119,-2748)--(1104,-2780)--(1091,-2808)
  --(1081,-2831)--(1073,-2847)--(1069,-2857)--(1067,-2860)--cycle;
\pgfsetmiterjoin
\pgfsetdash{}{+0pt}
\pgfsetfillcolor{white}
\filldraw (1963,-2610) rectangle (3062,-3060);
\pgfsetlinewidth{+7.5\XFigu}
\filldraw  (8616,-2364) ellipse [x radius=+27,y radius=+45,rotate=+354];
\pgfsetlinewidth{+15\XFigu}
\filldraw (6900,-2610) rectangle (8100,-3060);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{pink4!50}
\filldraw  (1488,-2843) circle [radius=+40];
\pgfsetlinewidth{+15\XFigu}
\pgfsetfillcolor{black!15}
\filldraw (4350,-4050) rectangle (5550,-4650);
\filldraw (4350,-2550) rectangle (5550,-3150);
\pgfsetfillcolor{pink4!50}
\fill  (8503,-3893) circle [radius=+229];
\pgfsetfillcolor{gold!65!black}
\fill  (8241,-3928) ellipse [x radius=+19,y radius=+56,rotate=+355];
\pgfsetfillcolor{white}
\filldraw (6900,-4110) rectangle (8100,-4560);
\pgfsetfillcolor{pink4!50}
\fill  (8530,-2415) circle [radius=+216];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{white}
\filldraw  (8440,-3854) ellipse [x radius=+37,y radius=+70,rotate=+356];
\pgfsetbeveljoin
\pgfsetfillcolor{green3!50}
\fill (8379,-3174)--(8380,-3174)--(8387,-3175)--(8403,-3177)--(8424,-3180)--(8445,-3183)
  --(8461,-3185)--(8468,-3186)--(8469,-3186)--(8470,-3185)--(8472,-3177)--(8477,-3164)
  --(8481,-3150)--(8483,-3139)--(8480,-3131)--(8475,-3127)--(8466,-3123)--(8453,-3120)
  --(8439,-3117)--(8424,-3114)--(8414,-3112)--(8409,-3111)--(8408,-3111)--(8408,-3112)
  --(8405,-3117)--(8400,-3128)--(8394,-3143)--(8387,-3157)--(8382,-3168)--(8379,-3173)--cycle;
\fill (1180,-3287)--(1181,-3287)--(1187,-3289)--(1199,-3291)--(1216,-3296)--(1232,-3300)
  --(1244,-3302)--(1250,-3304)--(1251,-3304)--(1251,-3303)--(1252,-3297)--(1254,-3285)
  --(1257,-3268)--(1259,-3250)--(1261,-3238)--(1262,-3232)--(1262,-3231)--(1261,-3231)
  --(1256,-3230)--(1244,-3228)--(1227,-3226)--(1210,-3223)--(1198,-3221)--(1193,-3220)
  --(1192,-3220)--(1192,-3221)--(1191,-3226)--(1189,-3238)--(1186,-3254)--(1183,-3269)
  --(1181,-3281)--(1180,-3286)--cycle;
\pgfsetfillcolor{pink1!50}
\fill (8578,-4690)--(8579,-4690)--(8584,-4690)--(8596,-4690)--(8612,-4690)--(8628,-4690)
  --(8640,-4690)--(8645,-4690)--(8646,-4690)--(8647,-4689)--(8651,-4683)--(8658,-4671)
  --(8665,-4660)--(8669,-4654)--(8670,-4653)--(8669,-4653)--(8662,-4651)--(8647,-4647)
  --(8627,-4643)--(8607,-4638)--(8592,-4634)--(8585,-4632)--(8584,-4632)--(8584,-4634)
  --(8583,-4643)--(8581,-4661)--(8579,-4679)--(8578,-4688)--cycle;
\fill (8346,-4698)--(8347,-4698)--(8353,-4697)--(8365,-4694)--(8382,-4691)--(8398,-4687)
  --(8410,-4684)--(8416,-4683)--(8417,-4683)--(8417,-4682)--(8418,-4677)--(8419,-4666)
  --(8421,-4651)--(8422,-4636)--(8423,-4625)--(8424,-4620)--(8424,-4619)--(8423,-4619)
  --(8416,-4622)--(8402,-4627)--(8383,-4634)--(8364,-4641)--(8350,-4646)--(8343,-4649)
  --(8342,-4649)--(8342,-4650)--(8343,-4659)--(8344,-4674)--(8345,-4688)--(8346,-4697)--cycle;
\pgfsetfillcolor{green3!50}
\fill (1345,-3217)--(1346,-3217)--(1352,-3217)--(1364,-3216)--(1382,-3215)--(1399,-3213)
  --(1411,-3212)--(1417,-3212)--(1418,-3212)--(1418,-3211)--(1416,-3203)--(1414,-3189)
  --(1412,-3176)--(1410,-3168)--(1410,-3167)--(1408,-3167)--(1398,-3168)--(1380,-3169)
  --(1363,-3169)--(1353,-3170)--(1351,-3170)--(1351,-3171)--(1350,-3179)--(1348,-3194)
  --(1346,-3208)--(1345,-3216)--cycle;
\pgfsetfillcolor{white}
\filldraw  (8461,-2345) ellipse [x radius=+37,y radius=+70,rotate=+356];
\pgfsetlinewidth{+15\XFigu}
\draw (8407,-2450)--(8362,-2694);
\pgfsetlinewidth{+7.5\XFigu}
\draw  (8534,-2436) circle [radius=+216];
\pgfsetfillcolor{green3!50}
\fill (8596,-3166)--(8597,-3166)--(8604,-3168)--(8618,-3173)--(8637,-3179)--(8656,-3184)
  --(8670,-3189)--(8677,-3191)--(8678,-3191)--(8678,-3190)--(8678,-3186)--(8678,-3177)
  --(8678,-3166)--(8678,-3153)--(8677,-3142)--(8675,-3133)--(8672,-3126)--(8667,-3120)
  --(8660,-3115)--(8650,-3109)--(8638,-3104)--(8628,-3098)--(8619,-3095)--(8616,-3093)
  --(8615,-3093)--(8615,-3094)--(8613,-3100)--(8610,-3112)--(8606,-3130)--(8601,-3147)
  --(8598,-3159)--(8596,-3165)--cycle;
\pgfsetfillcolor{white}
\filldraw  (8578,-3850) ellipse [x radius=+37,y radius=+70,rotate=+356];
\pgfsetfillcolor{pink1!50}
\fill (8312,-4317)--(8312,-4318)--(8313,-4322)--(8314,-4333)--(8315,-4350)--(8318,-4374)
  --(8321,-4401)--(8323,-4428)--(8326,-4452)--(8327,-4469)--(8328,-4480)--(8329,-4484)
  --(8329,-4485)--(8330,-4485)--(8335,-4486)--(8346,-4489)--(8365,-4493)--(8391,-4500)
  --(8421,-4507)--(8450,-4513)--(8476,-4520)--(8495,-4524)--(8506,-4527)--(8511,-4528)
  --(8512,-4528)--(8513,-4528)--(8516,-4527)--(8524,-4526)--(8538,-4524)--(8558,-4521)
  --(8583,-4517)--(8611,-4512)--(8638,-4508)--(8663,-4504)--(8683,-4501)--(8697,-4499)
  --(8705,-4498)--(8708,-4497)--(8709,-4497)--(8709,-4496)--(8710,-4492)--(8711,-4481)
  --(8713,-4464)--(8715,-4440)--(8718,-4412)--(8721,-4385)--(8723,-4361)--(8725,-4344)
  --(8726,-4333)--(8727,-4329)--(8727,-4328)--(8727,-4327)--(8725,-4323)--(8721,-4312)
  --(8713,-4295)--(8703,-4271)--(8692,-4243)--(8681,-4216)--(8671,-4192)--(8663,-4175)
  --(8659,-4164)--(8657,-4160)--(8657,-4159)--(8653,-4158)--(8646,-4156)--(8632,-4153)
  --(8612,-4148)--(8586,-4142)--(8556,-4135)--(8523,-4127)--(8489,-4119)--(8459,-4112)
  --(8433,-4106)--(8413,-4101)--(8399,-4098)--(8392,-4096)--(8388,-4095)--(8388,-4096)
  --(8387,-4099)--(8383,-4108)--(8378,-4124)--(8370,-4147)--(8361,-4175)--(8350,-4206)
  --(8339,-4237)--(8330,-4265)--(8322,-4288)--(8317,-4304)--(8313,-4313)--(8312,-4316)--cycle;
\pgfsetmiterjoin
\pgfsetfillcolor{gold!80}
\fill (8242,-3873)--(8170,-3899)--(8150,-3932)--(8166,-3962)--(8229,-3987)--(8216,-3929)
  --(8222,-3907)--(8233,-3894)--cycle;
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5625}{-4200}] {\fontsize{14}{16.8}\normalfont $\calE_\theta^{\pn}(\phi_{A^n})$}
\pgftext[base,at=\pgfqpointxy{2513}{-2910}] {\fontsize{13}{15.6}\normalfont Alice}
\pgftext[base,at=\pgfqpointxy{7500}{-4410}] {\fontsize{14}{16.8}\normalfont Willie}
\filldraw  (8459,-2364) circle [radius=+16];
\pgfsetfillcolor{pink4!50}
\fill  (8366,-2608) circle [radius=+39];
\pgfsetcolor{black}
\filldraw  (8610,-2380) circle [radius=+9];
\draw (8449,-2975)--(8450,-3168);
\draw (8599,-2996)--(8606,-3168);
\pgfsetbeveljoin
\draw (8635,-2625)--(8635,-2626)--(8637,-2629)--(8641,-2637)--(8646,-2651)--(8654,-2668)
  --(8663,-2688)--(8671,-2709)--(8679,-2728)--(8686,-2746)--(8692,-2762)--(8697,-2777)
  --(8701,-2790)--(8703,-2802)--(8706,-2813)--(8707,-2827)--(8708,-2840)--(8708,-2854)
  --(8707,-2870)--(8705,-2887)--(8702,-2906)--(8699,-2926)--(8696,-2945)--(8693,-2960)
  --(8691,-2970)--(8690,-2974)--(8690,-2975);
\draw (8375,-2941)--(8376,-2941)--(8380,-2943)--(8391,-2947)--(8407,-2953)--(8427,-2960)
  --(8448,-2967)--(8468,-2974)--(8486,-2979)--(8502,-2984)--(8516,-2987)--(8529,-2989)
  --(8541,-2990)--(8553,-2991)--(8566,-2991)--(8579,-2990)--(8593,-2988)--(8609,-2985)
  --(8627,-2981)--(8646,-2977)--(8664,-2972)--(8678,-2969)--(8687,-2966)--(8691,-2965)
  --(8692,-2965);
\draw (8686,-2739)--(8688,-2739)--(8696,-2738)--(8713,-2738)--(8732,-2737)--(8749,-2737)
  --(8762,-2737)--(8771,-2739)--(8777,-2742)--(8781,-2747)--(8782,-2756)--(8779,-2769)
  --(8774,-2784)--(8770,-2794)--(8769,-2796);
\draw (8524,-2456)--(8524,-2457)--(8526,-2464)--(8529,-2474)--(8533,-2482)--(8536,-2488)
  --(8541,-2492)--(8544,-2494)--(8549,-2496)--(8554,-2497)--(8560,-2498)--(8566,-2498)
  --(8572,-2497)--(8577,-2496)--(8581,-2494)--(8586,-2491)--(8591,-2486)--(8595,-2480)
  --(8597,-2474)--(8599,-2468)--(8599,-2463)--(8598,-2456)--(8595,-2450)--(8591,-2444)
  --(8587,-2439)--(8582,-2436)--(8577,-2434)--(8571,-2432)--(8563,-2431)--(8556,-2431)
  --(8555,-2431);
\draw (8383,-2760)--(8382,-2760)--(8377,-2759)--(8366,-2756)--(8351,-2752)--(8334,-2748)
  --(8319,-2744)--(8307,-2740)--(8297,-2737)--(8289,-2734)--(8283,-2730)--(8278,-2727)
  --(8273,-2723)--(8269,-2719)--(8266,-2714)--(8264,-2710)--(8263,-2705)--(8262,-2701)
  --(8261,-2697)--(8261,-2693)--(8262,-2690)--(8263,-2684)--(8265,-2679)--(8268,-2674)
  --(8272,-2669)--(8276,-2664)--(8282,-2660)--(8287,-2656)--(8293,-2651)--(8301,-2645)
  --(8311,-2638)--(8322,-2630)--(8331,-2624)--(8336,-2621)--(8337,-2620);
\draw (8591,-2277)--(8592,-2278)--(8598,-2285)--(8606,-2292)--(8612,-2297)--(8618,-2299)
  --(8623,-2298)--(8630,-2297)--(8639,-2294)--(8648,-2290)--(8655,-2287)--(8656,-2286);
\draw (8420,-2629)--(8420,-2630)--(8417,-2636)--(8413,-2648)--(8406,-2665)--(8399,-2685)
  --(8393,-2703)--(8387,-2720)--(8383,-2736)--(8380,-2750)--(8378,-2764)--(8376,-2777)
  --(8375,-2790)--(8374,-2805)--(8374,-2823)--(8374,-2843)--(8374,-2865)--(8374,-2889)
  --(8374,-2912)--(8375,-2931)--(8375,-2943)--(8375,-2948)--(8375,-2949);
\draw (8447,-3169)--(8445,-3170)--(8433,-3175)--(8416,-3182)--(8402,-3186)--(8392,-3187)
  --(8386,-3185)--(8384,-3181)--(8382,-3175)--(8382,-3167)--(8384,-3159)--(8386,-3150)
  --(8389,-3141)--(8393,-3134)--(8397,-3128)--(8403,-3122)--(8412,-3118)--(8424,-3115)
  --(8437,-3113)--(8445,-3112)--(8447,-3112);
\draw (8599,-3165)--(8600,-3165)--(8607,-3166)--(8621,-3166)--(8636,-3167)--(8650,-3167)
  --(8660,-3166)--(8666,-3164)--(8670,-3162)--(8671,-3158)--(8671,-3153)--(8669,-3147)
  --(8666,-3141)--(8661,-3134)--(8656,-3128)--(8650,-3123)--(8645,-3119)--(8637,-3115)
  --(8629,-3112)--(8619,-3110)--(8608,-3109)--(8600,-3108)--(8599,-3108);
\pgftext[base,at=\pgfqpointxy{7500}{-2910}] {\fontsize{14}{16.8}\normalfont Alice}
\draw (1193,-3023)--(1193,-3280);
\draw (1338,-3052)--(1345,-3226);
\pgfsetlinewidth{+15\XFigu}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga1}
\draw (4950,-3450)--(4950,-3150);
\draw (4950,-3750)--(4950,-4050);
\draw (5550,-4350)--(6900,-4350);
\draw (5550,-2850)--(6900,-2850);
\pgfsetmiterjoin
\draw (3900,-2850)--(3900,-4350)--(4350,-4350);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetarrowsend{}
\draw (8419,-4485)--(8420,-4688);
\draw (8578,-4507)--(8583,-4688);
\draw (8233,-3985)--(8163,-3959);
\draw (8246,-3873)--(8169,-3898);
\pgfsetbeveljoin
\draw (8388,-4119)--(8388,-4120)--(8386,-4123)--(8383,-4132)--(8378,-4145)--(8372,-4161)
  --(8365,-4178)--(8360,-4194)--(8355,-4209)--(8351,-4223)--(8347,-4236)--(8345,-4249)
  --(8343,-4261)--(8341,-4273)--(8340,-4285)--(8339,-4298)--(8339,-4312)--(8338,-4329)
  --(8338,-4348)--(8338,-4368)--(8339,-4390)--(8339,-4411)--(8339,-4430)--(8340,-4444)
  --(8340,-4453)--(8340,-4456)--(8340,-4457);
\draw (8357,-4173)--(8356,-4172)--(8350,-4169)--(8338,-4162)--(8321,-4152)--(8302,-4141)
  --(8285,-4130)--(8270,-4121)--(8257,-4112)--(8247,-4104)--(8238,-4096)--(8229,-4088)
  --(8221,-4079)--(8213,-4068)--(8204,-4056)--(8194,-4042)--(8184,-4027)--(8175,-4012)
  --(8169,-4002)--(8166,-3998)--(8166,-3997);
\draw (8340,-4448)--(8341,-4448)--(8346,-4450)--(8357,-4455)--(8374,-4461)--(8396,-4469)
  --(8418,-4477)--(8439,-4484)--(8458,-4490)--(8475,-4495)--(8489,-4498)--(8503,-4500)
  --(8516,-4502)--(8529,-4502)--(8542,-4502)--(8556,-4501)--(8571,-4499)--(8588,-4496)
  --(8607,-4492)--(8627,-4487)--(8646,-4483)--(8661,-4479)--(8671,-4476)--(8675,-4475)
  --(8676,-4475);
\draw (8579,-4689)--(8580,-4689)--(8588,-4690)--(8602,-4690)--(8619,-4691)--(8633,-4691)
  --(8643,-4690)--(8650,-4688)--(8654,-4685)--(8656,-4681)--(8656,-4676)--(8654,-4670)
  --(8650,-4663)--(8645,-4657)--(8640,-4650)--(8634,-4645)--(8628,-4641)--(8620,-4636)
  --(8611,-4633)--(8600,-4631)--(8588,-4630)--(8581,-4629)--(8579,-4629);
\draw (8616,-4114)--(8616,-4115)--(8618,-4118)--(8622,-4127)--(8628,-4141)--(8636,-4160)
  --(8645,-4182)--(8654,-4203)--(8662,-4224)--(8670,-4243)--(8676,-4260)--(8680,-4276)
  --(8684,-4289)--(8687,-4302)--(8690,-4315)--(8691,-4329)--(8692,-4343)--(8692,-4358)
  --(8691,-4374)--(8689,-4393)--(8686,-4413)--(8683,-4434)--(8679,-4453)--(8676,-4469)
  --(8674,-4480)--(8673,-4484)--(8673,-4485);
\draw (8670,-4236)--(8672,-4236)--(8681,-4235)--(8698,-4234)--(8718,-4234)--(8736,-4233)
  --(8750,-4234)--(8759,-4236)--(8765,-4239)--(8770,-4244)--(8770,-4254)--(8767,-4267)
  --(8762,-4283)--(8758,-4294)--(8757,-4296);
\draw (8415,-4686)--(8414,-4686)--(8408,-4689)--(8396,-4694)--(8383,-4699)--(8371,-4703)
  --(8362,-4705)--(8355,-4705)--(8351,-4703)--(8348,-4698)--(8347,-4692)--(8347,-4684)
  --(8348,-4675)--(8350,-4666)--(8353,-4657)--(8357,-4649)--(8362,-4643)--(8368,-4636)
  --(8378,-4632)--(8390,-4629)--(8404,-4627)--(8413,-4626)--(8415,-4626);
\draw (8578,-3753)--(8577,-3754)--(8573,-3758)--(8567,-3763)--(8562,-3766)--(8559,-3769)
  --(8555,-3772)--(8550,-3775)--(8544,-3779)--(8539,-3782)--(8538,-3783);
\draw (8421,-3747)--(8422,-3748)--(8426,-3752)--(8432,-3757)--(8437,-3760)--(8440,-3763)
  --(8444,-3766)--(8449,-3769)--(8455,-3773)--(8460,-3776)--(8461,-3777);
\draw (8533,-3983)--(8533,-3982)--(8536,-3976)--(8539,-3966)--(8541,-3957)--(8541,-3951)
  --(8540,-3945)--(8538,-3940)--(8536,-3936)--(8532,-3932)--(8528,-3928)--(8523,-3924)
  --(8518,-3921)--(8513,-3919)--(8508,-3918)--(8504,-3918)--(8499,-3918)--(8494,-3919)
  --(8489,-3921)--(8485,-3923)--(8481,-3926)--(8478,-3929)--(8475,-3933)--(8472,-3939)
  --(8471,-3946)--(8471,-3954)--(8472,-3961)--(8474,-3967)--(8476,-3972)--(8480,-3976)
  --(8486,-3981)--(8490,-3984)--(8491,-3985);
\pgftext[base,at=\pgfqpointxy{4950}{-3675}] {\fontsize{14}{16.8}\normalfont $\theta$}
\pgftext[base,at=\pgfqpointxy{4950}{-4425}] {\fontsize{14}{16.8}\normalfont $\calE_\theta$}
\pgftext[base,at=\pgfqpointxy{4950}{-2925}] {\fontsize{14}{16.8}\normalfont $\text{id}_R\circ\calN_\theta$}
\pgftext[base,at=\pgfqpointxy{3900}{-2700}] {\fontsize{14}{16.8}\normalfont $\ket{\phi}_{RA^n}$}
\pgftext[base,at=\pgfqpointxy{6150}{-2700}] {\fontsize{14}{16.8}\normalfont $\ket{\psi_\theta}_{RA^n}$}
\draw (1193,-3280)--(1194,-3280)--(1200,-3283)--(1211,-3288)--(1225,-3293)--(1236,-3297)
  --(1245,-3299)--(1251,-3299)--(1255,-3297)--(1258,-3292)--(1259,-3286)--(1259,-3279)
  --(1258,-3270)--(1256,-3261)--(1253,-3253)--(1249,-3245)--(1245,-3239)--(1238,-3233)
  --(1229,-3229)--(1217,-3226)--(1204,-3224)--(1195,-3223)--(1193,-3223);
\draw (1341,-3221)--(1342,-3221)--(1350,-3222)--(1363,-3222)--(1379,-3223)--(1393,-3223)
  --(1403,-3222)--(1410,-3221)--(1414,-3218)--(1416,-3215)--(1417,-3211)--(1417,-3207)
  --(1416,-3202)--(1413,-3197)--(1410,-3192)--(1407,-3186)--(1403,-3182)--(1399,-3178)
  --(1394,-3175)--(1387,-3170)--(1377,-3167)--(1365,-3166)--(1352,-3164)--(1343,-3164)
  --(1341,-3164);
\draw (1079,-2966)--(1080,-2966)--(1085,-2969)--(1095,-2976)--(1112,-2986)--(1133,-2998)
  --(1154,-3011)--(1175,-3022)--(1194,-3031)--(1211,-3038)--(1226,-3044)--(1240,-3048)
  --(1254,-3050)--(1267,-3051)--(1282,-3051)--(1297,-3050)--(1315,-3047)--(1335,-3043)
  --(1357,-3038)--(1380,-3031)--(1402,-3025)--(1420,-3020)--(1432,-3016)--(1437,-3014)
  --(1438,-3014);
\draw (1164,-2675)--(1163,-2676)--(1160,-2680)--(1152,-2689)--(1141,-2703)--(1129,-2718)
  --(1119,-2732)--(1110,-2746)--(1103,-2759)--(1097,-2771)--(1093,-2784)--(1090,-2796)
  --(1088,-2808)--(1086,-2823)--(1084,-2840)--(1083,-2860)--(1081,-2882)--(1081,-2906)
  --(1080,-2929)--(1079,-2947)--(1079,-2960)--(1079,-2965)--(1079,-2966);
\draw (1336,-2315)--(1337,-2315)--(1342,-2315)--(1349,-2314)--(1353,-2314)--(1357,-2313)
  --(1359,-2311)--(1362,-2308)--(1364,-2304)--(1367,-2301)--(1367,-2300);
\draw (1282,-2334)--(1283,-2334)--(1288,-2334)--(1295,-2333)--(1299,-2333)--(1302,-2331)
  --(1305,-2329)--(1307,-2327)--(1310,-2322)--(1312,-2319)--(1312,-2318);
\draw (1420,-2724)--(1421,-2724)--(1427,-2725)--(1438,-2726)--(1455,-2729)--(1472,-2732)
  --(1488,-2734)--(1501,-2737)--(1510,-2741)--(1517,-2744)--(1522,-2748)--(1526,-2754)
  --(1528,-2761)--(1526,-2771)--(1523,-2783)--(1518,-2796)--(1513,-2808)--(1510,-2814)
  --(1510,-2815);
\draw (1380,-2671)--(1380,-2672)--(1383,-2677)--(1388,-2688)--(1396,-2705)--(1406,-2726)
  --(1416,-2748)--(1425,-2770)--(1433,-2789)--(1439,-2806)--(1444,-2821)--(1447,-2835)
  --(1450,-2848)--(1452,-2862)--(1453,-2876)--(1453,-2891)--(1452,-2907)--(1450,-2926)
  --(1448,-2947)--(1445,-2969)--(1442,-2990)--(1439,-3006)--(1437,-3017)--(1436,-3022)
  --(1436,-3023);
\pgfsetfillcolor{pink4!50}
\fill  (1255,-2468) ellipse [x radius=+217,y radius=+218];
\pgfsetlinewidth{+30\XFigu}
\draw (8173,-3897) arc[start angle=+132, end angle=+208, radius=+50.6];
\fill  (8131,-3942) circle [radius=+42];
\pgfsetlinewidth{+7.5\XFigu}
\draw  (8242,-3928) ellipse [x radius=+23,y radius=+56,rotate=+355];
\pgfsetcolor{black}
\filldraw  (8439,-3860) circle [radius=+16];
\filldraw  (8576,-3860) circle [radius=+16];
\pgfsetmiterjoin
\pgfsetarrowsend{xfiga1}
\pgfsetlinewidth{+15\XFigu}
\draw (4050,-2850)--(4200,-2850)--(4350,-2850);
\pgfsetarrowsend{}
\draw (3075,-2850)--(4050,-2850);
\pgfsetlinewidth{+7.5\XFigu}
\draw  (8146,-3942) circle [radius=+42];
\pgfsetlinewidth{+15\XFigu}
\pgfsetstrokecolor{gold}
\draw  (8444,-2337) circle [radius=+113];
\pgfsetfillcolor{pink4!50}
\fill  (8744,-2841) circle [radius=+39];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw  (1493,-2843) circle [radius=+40];
\draw  (8379,-2608) circle [radius=+39];
\fill  (8731,-4343) circle [radius=+42];
\draw  (8509,-3915) circle [radius=+229];
\pgfsetfillcolor{white}
\filldraw  (1329,-2395) ellipse [x radius=+27,y radius=+55,rotate=+10];
\draw  (1279,-2480) ellipse [x radius=+217,y radius=+218];
\pgfsetfillcolor{pink4!50}
\filldraw  (1208,-2483) circle [radius=+40];
\pgfsetfillcolor{white}
\filldraw  (1397,-2371) ellipse [x radius=+25,y radius=+52,rotate=+10];
\draw  (8444,-2337) circle [radius=+127];
\pgfsetcolor{black}
\filldraw  (1397,-2362) circle [radius=+6];
\filldraw  (1328,-2387) circle [radius=+6];
\draw  (8444,-2337) circle [radius=+99];
\draw  (8742,-2836) circle [radius=+39];
\pgfsetbeveljoin
\draw (1202,-2758)--(1202,-2757)--(1200,-2753)--(1197,-2743)--(1192,-2729)--(1186,-2710)
  --(1180,-2692)--(1174,-2674)--(1170,-2658)--(1166,-2645)--(1164,-2633)--(1162,-2623)
  --(1161,-2613)--(1161,-2600)--(1163,-2587)--(1167,-2572)--(1173,-2556)--(1180,-2540)
  --(1186,-2526)--(1189,-2519)--(1190,-2518);
\draw (1410,-2440)--(1412,-2440)--(1420,-2440)--(1430,-2441)--(1438,-2443)--(1442,-2447)
  --(1445,-2451)--(1446,-2455)--(1448,-2460)--(1448,-2466)--(1448,-2471)--(1448,-2477)
  --(1447,-2481)--(1445,-2485)--(1442,-2489)--(1437,-2492)--(1432,-2494)--(1426,-2495)
  --(1421,-2495)--(1417,-2494)--(1412,-2491)--(1406,-2487)--(1400,-2481)--(1396,-2476)
  --(1395,-2475);
\filldraw  (1341,-2400) circle [radius=+16];
\filldraw  (1407,-2373) circle [radius=+16];
\draw  (8729,-4337) circle [radius=+42];
\draw  (1204,-2483) circle [radius=+40];
\filldraw  (8612,-2374) circle [radius=+11];
\pgfsetfillcolor{pink1!70}
\fill (8625,-4350)--(8626,-4365)--(8625,-4381)--(8623,-4397)--(8621,-4415)--(8617,-4432)
  --(8614,-4449)--(8611,-4462)--(8609,-4471)--(8608,-4474)--(8608,-4475)--(8610,-4475)
  --(8620,-4472)--(8638,-4468)--(8656,-4465)--(8666,-4462)--(8668,-4462)--(8668,-4461)
  --(8668,-4458)--(8669,-4450)--(8670,-4437)--(8671,-4420)--(8672,-4399)--(8673,-4378)
  --(8674,-4358)--(8675,-4339)--(8675,-4323)--(8674,-4308)--(8672,-4295)--(8670,-4282)
  --(8666,-4269)--(8661,-4255)--(8655,-4239)--(8649,-4223)--(8641,-4206)--(8634,-4189)
  --(8628,-4176)--(8623,-4165)--(8620,-4159)--(8619,-4156)--(8618,-4156)--(8612,-4157)
  --(8600,-4158)--(8589,-4159)--(8583,-4160)--(8582,-4160)--(8582,-4161)--(8583,-4165)
  --(8586,-4174)--(8590,-4189)--(8595,-4209)--(8601,-4233)--(8607,-4257)--(8612,-4281)
  --(8617,-4302)--(8621,-4320)--(8623,-4336)--cycle;
\endtikzpicture}%

